Ramsey Numbers in Kneser Graphs

We define the $r\textit{-Kneser Ramsey number}$ $R^{\textrm{KG}}_{r}(s, t)$ as the minimum integer $n$ such that every red/blue edge-coloring of the Kneser graph $\textrm{KG}(n,r)$ contains a red $s$-clique or a blue $t$-clique. We obtain general bounds on the numbers $R^{\textrm{KG}}_{r}(s, t)$, and make progress on two related Ramsey-type problems, one raised by Holmsen, Hrusak, and Rold\'an-Pensado, and the other posted by P\'alv\"olgyi.

==> 3,3_lower_bound.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes.geometric}

\begin{document}
    \begin{tikzpicture}[every node/.style={font=\small}]
        % Vertex Sets
        \node[draw, ellipse, minimum width=1cm, minimum height=2cm, label = left: $X$] (X) at (-2, 1) {};
        \node[draw, ellipse, minimum width=1cm, minimum height=2cm, label = right: $Y$] (Y) at (2, 1) {};
        \node[draw, ellipse, minimum width=2cm, minimum height=1cm, label = below: $Z$] (Z) at (0,-2) {};
    
        % Edges (X, Y)
        \foreach \yX in {0.2, 0.6, 1.0, 1.4, 1.8}{
            \foreach \yY in {0.2, 0.6, 1.0, 1.4, 1.8}{
                \draw[thin, blue] (-1.7,\yX) -- (7.7-6,\yY);
            }
        }
        
        % Edges (X, Z)
        \foreach \yX in {0.2, 0.6, 1.0, 1.4, 1.8}{
            \foreach \xZ in {-0.4, 0, 0.4}{
                \draw[thin, red] (-1.7,\yX) -- (\xZ, -2);
            }
        }

        % Edges (Y, Z)
        \foreach \yY in {0.2, 0.6, 1.0, 1.4, 1.8}{
            \foreach \xZ in {-0.4, 0, 0.4}{
                \draw[thin, red] (1.7,\yY) -- (\xZ, -2);
            }
        }
    
        % Edges in Z
        \foreach \xA in {-0.5, -0.3, -0.1, 0.1, 0.3, 0.5}{
            \foreach \xB in {-0.5, -0.3, -0.1, 0.1, 0.3, 0.5}{
                \draw[thin, blue] (\xA, -2.25) -- (\xB, -1.75);
            }
        }
        
    \end{tikzpicture}
\end{document}
